Exteremely High Velocity Outflows

Extremely high velocity (EHV) wings, with full widths of 72 to 140 km/s, are seen on the CO J=3-2 lines toward W3 IRS 5, GL 490, NGC 2071, W28 A2, GL 2591, S140, and Cepheus A. The results of our survey suggest that EHV wings are common around infrared sources of moderate to high luminosity (500 to 4x10^5 Lsun) in dense regions. Line ratios imply that the EHV gas is usually optically thin and warm. Characteristic velocities range from 20 to 40 km/s, yielding timescales of 1600-4200 yr. Since most sources in this study are producing some ionizing photons, these short timescales suggest that neutral winds coexist with ionizing photons. We examined two possible sources for the EHV CO emission: a neutral stellar wind; and swept-up or entrained molecular gas. Neither can be ruled out. If the high-velocity (HV) gas is swept up by a momentum-conserving stellar wind traced by the extremely high velocity CO emission, most of the C in the winds from luminous objects cannot be in CO. If the EHV and HV forces are equal, the fraction of C in a form other than CO increases with source luminosity and with the production rate of ionizing photons.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% ---------- cut ---------- cut ---------- cut ---------- cut ----------
%!PS-Adobe-1.0
%%Title: GAGPLOT.PS (written by LWXY program)
%%Pages: 1
%%DocumentFonts: none
%%EndComments
/cm { 72 mul 2.54 div } bind def
/a { moveto lineto currentpoint stroke moveto } bind def
/b { lineto currentpoint stroke moveto } bind def
1 setlinecap  1 setlinejoin
 2.55 cm  1.47 cm translate
  0.118110 dup scale
  4.064000 setlinewidth
%%EndProlog
%%Page: 1 1
 800 3260  800 3200 a
 961 3230  961 3200 a
1054 3230 1054 3200 a
1121 3230 1121 3200 a
1173 3230 1173 3200 a
1215 3230 1215 3200 a
1251 3230 1251 3200 a
1282 3230 1282 3200 a
1309 3230 1309 3200 a
1333 3230 1333 3200 a
1333 3260 1333 3200 a
1494 3230 1494 3200 a
1588 3230 1588 3200 a
1654 3230 1654 3200 a
1706 3230 1706 3200 a
1748 3230 1748 3200 a
1784 3230 1784 3200 a
1815 3230 1815 3200 a
1842 3230 1842 3200 a
1867 3230 1867 3200 a
1867 3260 1867 3200 a
2027 3230 2027 3200 a
2121 3230 2121 3200 a
2188 3230 2188 3200 a
2239 3230 2239 3200 a
2282 3230 2282 3200 a
2317 3230 2317 3200 a
2348 3230 2348 3200 a
2376 3230 2376 3200 a
2400 3230 2400 3200 a
2400 3260 2400 3200 a
2561 3230 2561 3200 a
2654 3230 2654 3200 a
2721 3230 2721 3200 a
2773 3230 2773 3200 a
2815 3230 2815 3200 a
2851 3230 2851 3200 a
2882 3230 2882 3200 a
2909 3230 2909 3200 a
2933 3230 2933 3200 a
2933 3260 2933 3200 a
3094 3230 3094 3200 a
3188 3230 3188 3200 a
3254 3230 3254 3200 a
3306 3230 3306 3200 a
3348 3230 3348 3200 a
3384 3230 3384 3200 a
3415 3230 3415 3200 a
3442 3230 3442 3200 a
3467 3230 3467 3200 a
3467 3260 3467 3200 a
3627 3230 3627 3200 a
3721 3230 3721 3200 a
3788 3230 3788 3200 a
3839 3230 3839 3200 a
3882 3230 3882 3200 a
3917 3230 3917 3200 a
3948 3230 3948 3200 a
3976 3230 3976 3200 a
4000 3230 4000 3200 a
4000 3260 4000 3200 a
 800 3200 4000 3200 a
 794 3126  789 3123 a
 803 3134 b
 803 3074 b
1279 3126 1273 3123 a
1288 3134 b
1288 3074 b
1330 3131 1339 3134 a
1325 3123 b
1322 3109 b
1322 3100 b
1325 3086 b
1330 3077 b
1339 3074 b
1345 3074 b
1353 3077 b
1359 3086 b
1362 3100 b
1362 3109 b
1359 3123 b
1353 3131 b
1345 3134 b
1339 3134 b
1386 3164 1382 3162 a
1392 3170 b
1392 3128 b
1812 3126 1807 3123 a
1821 3134 b
1821 3074 b
1864 3131 1872 3134 a
1858 3123 b
1855 3109 b
1855 3100 b
1858 3086 b
1864 3077 b
1872 3074 b
1878 3074 b
1887 3077 b
1892 3086 b
1895 3100 b
1895 3109 b
1892 3123 b
1887 3131 b
1878 3134 b
1872 3134 b
1912 3162 1912 3160 a
1914 3166 b
1916 3168 b
1920 3170 b
1928 3170 b
1932 3168 b
1934 3166 b
1936 3162 b
1936 3158 b
1934 3154 b
1930 3148 b
1910 3128 b
1938 3128 b
2346 3126 2340 3123 a
2354 3134 b
2354 3074 b
2397 3131 2406 3134 a
2391 3123 b
2389 3109 b
2389 3100 b
2391 3086 b
2397 3077 b
2406 3074 b
2411 3074 b
2420 3077 b
2426 3086 b
2429 3100 b
2429 3109 b
2426 3123 b
2420 3131 b
2411 3134 b
2406 3134 b
2469 3170 2447 3170 a
2457 3154 b
2463 3154 b
2467 3152 b
2469 3150 b
2471 3144 b
2471 3140 b
2469 3134 b
2465 3130 b
2459 3128 b
2453 3128 b
2447 3130 b
2445 3132 b
2443 3136 b
2879 3126 2873 3123 a
2888 3134 b
2888 3074 b
2930 3131 2939 3134 a
2925 3123 b
2922 3109 b
2922 3100 b
2925 3086 b
2930 3077 b
2939 3074 b
2945 3074 b
2953 3077 b
2959 3086 b
2962 3100 b
2962 3109 b
2959 3123 b
2953 3131 b
2945 3134 b
2939 3134 b
2976 3142 2996 3170 a
3006 3142 b
2996 3128 2996 3170 a
3412 3126 3407 3123 a
3421 3134 b
3421 3074 b
3464 3131 3472 3134 a
3458 3123 b
3455 3109 b
3455 3100 b
3458 3086 b
3464 3077 b
3472 3074 b
3478 3074 b
3487 3077 b
3492 3086 b
3495 3100 b
3495 3109 b
3492 3123 b
3487 3131 b
3478 3134 b
3472 3134 b
3514 3170 3534 3170 a
3512 3152 b
3514 3154 b
3520 3156 b
3526 3156 b
3532 3154 b
3536 3150 b
3538 3144 b
3538 3140 b
3536 3134 b
3532 3130 b
3526 3128 b
3520 3128 b
3514 3130 b
3512 3132 b
3510 3136 b
3946 3126 3940 3123 a
3954 3134 b
3954 3074 b
3997 3131 4006 3134 a
3991 3123 b
3989 3109 b
3989 3100 b
3991 3086 b
3997 3077 b
4006 3074 b
4011 3074 b
4020 3077 b
4026 3086 b
4029 3100 b
4029 3109 b
4026 3123 b
4020 3131 b
4011 3134 b
4006 3134 b
4067 3168 4069 3164 a
4061 3170 b
4057 3170 b
4051 3168 b
4047 3162 b
4045 3152 b
4045 3142 b
4047 3134 b
4051 3130 b
4057 3128 b
4059 3128 b
4065 3130 b
4069 3134 b
4071 3140 b
4071 3142 b
4069 3148 b
4065 3152 b
4059 3154 b
4057 3154 b
4051 3152 b
4047 3148 b
4045 3142 b
3970 3200 4000 3200 a
3940 3200 4000 3200 a
3970 3351 4000 3351 a
3970 3439 4000 3439 a
3970 3501 4000 3501 a
3970 3549 4000 3549 a
3970 3589 4000 3589 a
3970 3623 4000 3623 a
3970 3652 4000 3652 a
3970 3677 4000 3677 a
3970 3700 4000 3700 a
3940 3700 4000 3700 a
3970 3851 4000 3851 a
3970 3939 4000 3939 a
3970 4001 4000 4001 a
3970 4049 4000 4049 a
3970 4089 4000 4089 a
3970 4123 4000 4123 a
3970 4152 4000 4152 a
3970 4177 4000 4177 a
3970 4200 4000 4200 a
3940 4200 4000 4200 a
3970 4351 4000 4351 a
3970 4439 4000 4439 a
3970 4501 4000 4501 a
3970 4549 4000 4549 a
3970 4589 4000 4589 a
3970 4623 4000 4623 a
3970 4652 4000 4652 a
3970 4677 4000 4677 a
3970 4700 4000 4700 a
3940 4700 4000 4700 a
3970 4851 4000 4851 a
3970 4939 4000 4939 a
3970 5001 4000 5001 a
3970 5049 4000 5049 a
3970 5089 4000 5089 a
3970 5123 4000 5123 a
3970 5152 4000 5152 a
3970 5177 4000 5177 a
3970 5200 4000 5200 a
3940 5200 4000 5200 a
4000 3200 4000 5200 a
 830 3200  800 3200 a
 860 3200  800 3200 a
 830 3351  800 3351 a
 830 3439  800 3439 a
 830 3501  800 3501 a
 830 3549  800 3549 a
 830 3589  800 3589 a
 830 3623  800 3623 a
 830 3652  800 3652 a
 830 3677  800 3677 a
 830 3700  800 3700 a
 860 3700  800 3700 a
 830 3851  800 3851 a
 830 3939  800 3939 a
 830 4001  800 4001 a
 830 4049  800 4049 a
 830 4089  800 4089 a
 830 4123  800 4123 a
 830 4152  800 4152 a
 830 4177  800 4177 a
 830 4200  800 4200 a
 860 4200  800 4200 a
 830 4351  800 4351 a
 830 4439  800 4439 a
 830 4501  800 4501 a
 830 4549  800 4549 a
 830 4589  800 4589 a
 830 4623  800 4623 a
 830 4652  800 4652 a
 830 4677  800 4677 a
 830 4700  800 4700 a
 860 4700  800 4700 a
 830 4851  800 4851 a
 830 4939  800 4939 a
 830 5001  800 5001 a
 830 5049  800 5049 a
 830 5089  800 5089 a
 830 5123  800 5123 a
 830 5152  800 5152 a
 830 5177  800 5177 a
 830 5200  800 5200 a
 860 5200  800 5200 a
 800 3200  800 5200 a
 567 3226  561 3223 a
 575 3234 b
 575 3174 b
 618 3231  627 3234 a
 612 3223 b
 609 3209 b
 609 3200 b
 612 3186 b
 618 3177 b
 627 3174 b
 632 3174 b
 641 3177 b
 647 3186 b
 649 3200 b
 649 3209 b
 647 3223 b
 641 3231 b
 632 3234 b
 627 3234 b
 702 3246  666 3246 a
 742 3270  720 3270 a
 730 3254 b
 736 3254 b
 740 3252 b
 742 3250 b
 744 3244 b
 744 3240 b
 742 3234 b
 738 3230 b
 732 3228 b
 726 3228 b
 720 3230 b
 718 3232 b
 716 3236 b
 567 3726  561 3723 a
 575 3734 b
 575 3674 b
 618 3731  627 3734 a
 612 3723 b
 609 3709 b
 609 3700 b
 612 3686 b
 618 3677 b
 627 3674 b
 632 3674 b
 641 3677 b
 647 3686 b
 649 3700 b
 649 3709 b
 647 3723 b
 641 3731 b
 632 3734 b
 627 3734 b
 702 3746  666 3746 a
 718 3762  718 3760 a
 720 3766 b
 722 3768 b
 726 3770 b
 734 3770 b
 738 3768 b
 740 3766 b
 742 3762 b
 742 3758 b
 740 3754 b
 736 3748 b
 716 3728 b
 744 3728 b
 567 4226  561 4223 a
 575 4234 b
 575 4174 b
 618 4231  627 4234 a
 612 4223 b
 609 4209 b
 609 4200 b
 612 4186 b
 618 4177 b
 627 4174 b
 632 4174 b
 641 4177 b
 647 4186 b
 649 4200 b
 649 4209 b
 647 4223 b
 641 4231 b
 632 4234 b
 627 4234 b
 702 4246  666 4246 a
 726 4264  722 4262 a
 732 4270 b
 732 4228 b
 716 4726  710 4723 a
 724 4734 b
 724 4674 b
 619 5226  613 5223 a
 627 5234 b
 627 5174 b
 670 5231  679 5234 a
 664 5223 b
 661 5209 b
 661 5200 b
 664 5186 b
 670 5177 b
 679 5174 b
 684 5174 b
 693 5177 b
 699 5186 b
 701 5200 b
 701 5209 b
 699 5223 b
 693 5231 b
 684 5234 b
 679 5234 b
 726 5264  722 5262 a
 732 5270 b
 732 5228 b
 800 5140  800 5200 a
 961 5170  961 5200 a
1054 5170 1054 5200 a
1121 5170 1121 5200 a
1173 5170 1173 5200 a
1215 5170 1215 5200 a
1251 5170 1251 5200 a
1282 5170 1282 5200 a
1309 5170 1309 5200 a
1333 5170 1333 5200 a
1333 5140 1333 5200 a
1494 5170 1494 5200 a
1588 5170 1588 5200 a
1654 5170 1654 5200 a
1706 5170 1706 5200 a
1748 5170 1748 5200 a
1784 5170 1784 5200 a
1815 5170 1815 5200 a
1842 5170 1842 5200 a
1867 5170 1867 5200 a
1867 5140 1867 5200 a
2027 5170 2027 5200 a
2121 5170 2121 5200 a
2188 5170 2188 5200 a
2239 5170 2239 5200 a
2282 5170 2282 5200 a
2317 5170 2317 5200 a
2348 5170 2348 5200 a
2376 5170 2376 5200 a
2400 5170 2400 5200 a
2400 5140 2400 5200 a
2561 5170 2561 5200 a
2654 5170 2654 5200 a
2721 5170 2721 5200 a
2773 5170 2773 5200 a
2815 5170 2815 5200 a
2851 5170 2851 5200 a
2882 5170 2882 5200 a
2909 5170 2909 5200 a
2933 5170 2933 5200 a
2933 5140 2933 5200 a
3094 5170 3094 5200 a
3188 5170 3188 5200 a
3254 5170 3254 5200 a
3306 5170 3306 5200 a
3348 5170 3348 5200 a
3384 5170 3384 5200 a
3415 5170 3415 5200 a
3442 5170 3442 5200 a
3467 5170 3467 5200 a
3467 5140 3467 5200 a
3627 5170 3627 5200 a
3721 5170 3721 5200 a
3788 5170 3788 5200 a
3839 5170 3839 5200 a
3882 5170 3882 5200 a
3917 5170 3917 5200 a
3948 5170 3948 5200 a
3976 5170 3976 5200 a
4000 5170 4000 5200 a
4000 5140 4000 5200 a
 800 5200 4000 5200 a
2226 2974 2226 3034 a
2260 2974 b
2271 2950 2271 2992 a
2297 2992 2271 2992 a
2287 2972 2271 2972 a
2307 2950 2307 2992 a
2323 2950 2323 2992 a
2341 2992 2323 2992 a
2347 2990 b
2349 2988 b
2351 2984 b
2351 2980 b
2349 2976 b
2347 2974 b
2341 2972 b
2323 2972 b
2351 2950 2337 2972 a
2429 3040 2434 3046 a
2423 3031 b
2417 3020 b
2414 3006 b
2414 2994 b
2417 2980 b
2423 2969 b
2429 2960 b
2434 2954 b
2454 2974 2454 3034 a
2489 2974 b
2509 2990 2515 2992 a
2503 2986 b
2499 2980 b
2497 2974 b
2497 2968 b
2499 2962 b
2503 2956 b
2509 2952 b
2515 2950 b
2521 2950 b
2527 2952 b
2533 2956 b
2537 2962 b
2539 2968 b
2539 2974 b
2537 2980 b
2533 2986 b
2527 2990 b
2521 2992 b
2515 2992 b
2515 2972 2517 2974 a
2515 2970 b
2517 2968 b
2519 2968 b
2521 2970 b
2521 2972 b
2519 2974 b
2517 2974 b
2517 2970 2517 2972 a
2519 2970 b
2519 2972 b
2517 2972 b
2560 3040 2554 3046 a
2565 3031 b
2571 3020 b
2574 3006 b
2574 2994 b
2571 2980 b
2565 2969 b
2560 2960 b
2554 2954 b
 346 4163  286 4163 a
 286 4189  286 4163 a
 289 4198 b
 291 4201 b
 297 4203 b
 303 4203 b
 309 4201 b
 311 4198 b
 314 4189 b
 314 4163 b
 346 4203  314 4183 a
 370 4220  328 4220 a
 328 4246  328 4220 a
 348 4236  348 4220 a
3648 3818 3606 3818 a
3648 3861 b
3606 3861 b
3606 3818 b
3648 3821 b
3606 3821 b
3606 3826 b
3648 3826 b
3648 3831 b
3606 3831 b
3606 3837 b
3648 3837 b
3648 3842 b
3606 3842 b
3606 3847 b
3648 3847 b
3648 3853 b
3606 3853 b
3606 3858 b
3648 3858 b
2544 4179 2502 4179 a
2544 4221 b
2502 4221 b
2502 4179 b
2544 4181 b
2502 4181 b
2502 4187 b
2544 4187 b
2544 4192 b
2502 4192 b
2502 4197 b
2544 4197 b
2544 4203 b
2502 4203 b
2502 4208 b
2544 4208 b
2544 4213 b
2502 4213 b
2502 4219 b
2544 4219 b
2270 4136 2227 4136 a
2270 4178 b
2227 4178 b
2227 4136 b
2270 4138 b
2227 4138 b
2227 4144 b
2270 4144 b
2270 4149 b
2227 4149 b
2227 4154 b
2270 4154 b
2270 4160 b
2227 4160 b
2227 4165 b
2270 4165 b
2270 4170 b
2227 4170 b
2227 4175 b
2270 4175 b
3820 4010 3778 4010 a
3820 4053 b
3778 4053 b
3778 4010 b
3820 4013 b
3778 4013 b
3778 4018 b
3820 4018 b
3820 4023 b
3778 4023 b
3778 4029 b
3820 4029 b
3820 4034 b
3778 4034 b
3778 4039 b
3820 4039 b
3820 4045 b
3778 4045 b
3778 4050 b
3820 4050 b
3463 3643 3421 3643 a
3463 3686 b
3421 3686 b
3421 3643 b
3463 3646 b
3421 3646 b
3421 3651 b
3463 3651 b
3463 3657 b
3421 3657 b
3421 3662 b
3463 3662 b
3463 3667 b
3421 3667 b
3421 3673 b
3463 3673 b
3463 3678 b
3421 3678 b
3421 3683 b
3463 3683 b
2794 3767 2752 3767 a
2794 3809 b
2752 3809 b
2752 3767 b
2794 3769 b
2752 3769 b
2752 3775 b
2794 3775 b
2794 3780 b
2752 3780 b
2752 3785 b
2794 3785 b
2794 3791 b
2752 3791 b
2752 3796 b
2794 3796 b
2794 3801 b
2752 3801 b
2752 3807 b
2794 3807 b
3167 3985 3124 3985 a
3167 4028 b
3124 4028 b
3124 3985 b
3167 3988 b
3124 3988 b
3124 3993 b
3167 3993 b
3167 3998 b
3124 3998 b
3124 4004 b
3167 4004 b
3167 4009 b
3124 4009 b
3124 4014 b
3167 4014 b
3167 4020 b
3124 4020 b
3124 4025 b
3167 4025 b
1930 4761 1930 4718 a
1888 4761 b
1888 4718 b
1930 4718 b
1930 4628 1930 4585 a
1888 4628 b
1888 4585 b
1930 4585 b
1930 4480 1930 4438 a
1888 4480 b
1888 4438 b
1930 4438 b
 915 4650  915 4607 a
 873 4650 b
 873 4607 b
 915 4607 b
 915 4402  915 4360 a
 873 4402 b
 873 4360 b
 915 4360 b
2270 4411 2270 4369 a
2227 4411 b
2227 4369 b
2270 4369 b
3276 4617 3276 4575 a
3233 4617 b
3233 4575 b
3276 4575 b
3276 4349 3276 4306 a
3233 4349 b
3233 4306 b
3276 4306 b
1909 4459 1909 4740 a
 894 4381  894 4629 a
2249 4157 2249 4390 a
3254 4328 3254 4596 a
3478 3929 3466 3977 a
3478 3929 3489 3977 a
3500 3929 3489 3977 a
3500 3929 3512 3977 a
3553 3977 3528 3977 a
3539 3959 b
3546 3959 b
3551 3957 b
3553 3954 b
3555 3948 b
3555 3943 b
3553 3936 b
3548 3932 b
3542 3929 b
3535 3929 b
3528 3932 b
3526 3934 b
3523 3938 b
3608 3929 3608 3977 a
3626 3929 3626 3977 a
3647 3977 3626 3977 a
3654 3975 b
3656 3973 b
3658 3968 b
3658 3964 b
3656 3959 b
3654 3957 b
3647 3954 b
3626 3954 b
3658 3929 3642 3954 a
3699 3975 3704 3970 a
3692 3977 b
3683 3977 b
3676 3975 b
3672 3970 b
3672 3966 b
3674 3961 b
3676 3959 b
3681 3957 b
3695 3952 b
3699 3950 b
3702 3948 b
3704 3943 b
3704 3936 b
3699 3932 b
3692 3929 b
3683 3929 b
3676 3932 b
3672 3936 b
3759 3977 3782 3977 a
3756 3957 b
3759 3959 b
3766 3961 b
3772 3961 b
3779 3959 b
3784 3954 b
3786 3948 b
3786 3943 b
3784 3936 b
3779 3932 b
3772 3929 b
3766 3929 b
3759 3932 b
3756 3934 b
3754 3938 b
2431 4331 2434 4327 a
2427 4336 b
2422 4338 b
2413 4338 b
2409 4336 b
2404 4331 b
2402 4327 b
2399 4320 b
2399 4308 b
2402 4301 b
2404 4297 b
2409 4292 b
2413 4290 b
2422 4290 b
2427 4292 b
2431 4297 b
2434 4301 b
2434 4308 b
2434 4308 2422 4308 a
2450 4290 2450 4338 a
2477 4290 b
2523 4306 2546 4338 a
2557 4306 b
2546 4290 2546 4338 a
2596 4315 2598 4322 a
2591 4311 b
2585 4308 b
2582 4308 b
2575 4311 b
2571 4315 b
2569 4322 b
2569 4324 b
2571 4331 b
2575 4336 b
2582 4338 b
2585 4338 b
2591 4336 b
2596 4331 b
2598 4322 b
2598 4311 b
2596 4299 b
2591 4292 b
2585 4290 b
2580 4290 b
2573 4292 b
2571 4297 b
2621 4336 2628 4338 a
2617 4329 b
2614 4317 b
2614 4311 b
2617 4299 b
2621 4292 b
2628 4290 b
2633 4290 b
2639 4292 b
2644 4299 b
2646 4311 b
2646 4317 b
2644 4329 b
2639 4336 b
2633 4338 b
2628 4338 b
1751 4830 1751 4878 a
1783 4830 1783 4878 a
1783 4855 1751 4855 a
1801 4830 1801 4878 a
1833 4830 1833 4878 a
1833 4855 1801 4855 a
1895 4830 1918 4878 a
1918 4878 1886 4878 a
1975 4850 1934 4850 a
2003 4871 1998 4868 a
2009 4878 b
2009 4830 b
2048 4871 2044 4868 a
2055 4878 b
2055 4830 b
1105 4811 1105 4859 a
1124 4811 1124 4859 a
1144 4859 1124 4859 a
1151 4856 b
1153 4854 b
1156 4849 b
1156 4845 b
1153 4840 b
1151 4838 b
1144 4836 b
1124 4836 b
1156 4811 1140 4836 a
1165 4811 1183 4859 a
1201 4811 1183 4859 a
1194 4827 1172 4827 a
1238 4856 1242 4852 a
1231 4859 b
1222 4859 b
1215 4856 b
1210 4852 b
1210 4847 b
1213 4843 b
1215 4840 b
1220 4838 b
1233 4833 b
1238 4831 b
1240 4829 b
1242 4824 b
1242 4817 b
1238 4813 b
1231 4811 b
1222 4811 b
1215 4813 b
1210 4817 b
 951 4764  958 4767 a
 946 4757 b
 944 4746 b
 944 4739 b
 946 4728 b
 951 4721 b
 958 4719 b
 962 4719 b
 969 4721 b
 974 4728 b
 976 4739 b
 976 4746 b
 974 4757 b
 969 4764 b
 962 4767 b
 958 4767 b
1020 4767  994 4767 a
1006 4748 b
1013 4748 b
1017 4746 b
1020 4744 b
1022 4737 b
1022 4732 b
1020 4725 b
1015 4721 b
1008 4719 b
1001 4719 b
 994 4721 b
 992 4723 b
 990 4728 b
1038 4757 1038 4755 a
1040 4762 b
1042 4764 b
1047 4767 b
1056 4767 b
1061 4764 b
1063 4762 b
1065 4757 b
1065 4753 b
1063 4748 b
1058 4741 b
1036 4719 b
1068 4719 b
1086 4764 1093 4767 a
1084 4760 b
1084 4755 b
1086 4751 b
1090 4748 b
1100 4746 b
1106 4744 b
1111 4739 b
1113 4735 b
1113 4728 b
1111 4723 b
1109 4721 b
1102 4719 b
1093 4719 b
1086 4721 b
1084 4723 b
1081 4728 b
1081 4735 b
1084 4739 b
1088 4744 b
1095 4746 b
1104 4748 b
1109 4751 b
1111 4755 b
1111 4760 b
1109 4764 b
1102 4767 b
1093 4767 b
1129 4757 1129 4755 a
1132 4762 b
1134 4764 b
1138 4767 b
1148 4767 b
1152 4764 b
1154 4762 b
1157 4757 b
1157 4753 b
1154 4748 b
1150 4741 b
1127 4719 b
1159 4719 b
1196 4719 1196 4760 a
1216 4739 1175 4739 a
1262 4767 1237 4767 a
1248 4748 b
1255 4748 b
1260 4746 b
1262 4744 b
1264 4737 b
1264 4732 b
1262 4725 b
1257 4721 b
1250 4719 b
1244 4719 b
1237 4721 b
1234 4723 b
1232 4728 b
1285 4764 1292 4767 a
1280 4757 b
1278 4746 b
1278 4739 b
1280 4728 b
1285 4721 b
1292 4719 b
1296 4719 b
1303 4721 b
1308 4728 b
1310 4739 b
1310 4746 b
1308 4757 b
1303 4764 b
1296 4767 b
1292 4767 b
1353 4767 1328 4767 a
1340 4748 b
1346 4748 b
1351 4746 b
1353 4744 b
1356 4737 b
1356 4732 b
1353 4725 b
1349 4721 b
1342 4719 b
1335 4719 b
1328 4721 b
1326 4723 b
1324 4728 b
1374 4767 1397 4767 a
1372 4746 b
1374 4748 b
1381 4751 b
1388 4751 b
1394 4748 b
1399 4744 b
1401 4737 b
1401 4732 b
1399 4725 b
1394 4721 b
1388 4719 b
1381 4719 b
1374 4721 b
1372 4723 b
1369 4728 b
2075 4480 2075 4528 a
2107 4480 2075 4528 a
2107 4480 2107 4528 a
2155 4521 2157 4517 a
2150 4526 b
2146 4528 b
2137 4528 b
2132 4526 b
2127 4521 b
2125 4517 b
2123 4510 b
2123 4498 b
2125 4491 b
2127 4487 b
2132 4482 b
2137 4480 b
2146 4480 b
2150 4482 b
2155 4487 b
2157 4491 b
2157 4498 b
2157 4498 2146 4498 a
2203 4521 2205 4517 a
2198 4526 b
2194 4528 b
2185 4528 b
2180 4526 b
2175 4521 b
2173 4517 b
2171 4510 b
2171 4498 b
2173 4491 b
2175 4487 b
2180 4482 b
2185 4480 b
2194 4480 b
2198 4482 b
2203 4487 b
2205 4491 b
2258 4519 2258 4517 a
2260 4523 b
2262 4526 b
2267 4528 b
2276 4528 b
2281 4526 b
2283 4523 b
2285 4519 b
2285 4514 b
2283 4510 b
2278 4503 b
2255 4480 b
2287 4480 b
2308 4526 2315 4528 a
2303 4519 b
2301 4507 b
2301 4501 b
2303 4489 b
2308 4482 b
2315 4480 b
2319 4480 b
2326 4482 b
2331 4489 b
2333 4501 b
2333 4507 b
2331 4519 b
2326 4526 b
2319 4528 b
2315 4528 b
2356 4480 2379 4528 a
2379 4528 2347 4528 a
2404 4521 2399 4519 a
2411 4528 b
2411 4480 b
3680 4121 3669 4169 a
3680 4121 3692 4169 a
3703 4121 3692 4169 a
3703 4121 3714 4169 a
3728 4160 3728 4158 a
3730 4165 b
3733 4167 b
3737 4169 b
3746 4169 b
3751 4167 b
3753 4165 b
3756 4160 b
3756 4156 b
3753 4151 b
3749 4144 b
3726 4121 b
3758 4121 b
3776 4167 3783 4169 a
3774 4162 b
3774 4158 b
3776 4153 b
3781 4151 b
3790 4149 b
3797 4146 b
3801 4142 b
3804 4137 b
3804 4130 b
3801 4126 b
3799 4124 b
3792 4121 b
3783 4121 b
3776 4124 b
3774 4126 b
3772 4130 b
3772 4137 b
3774 4142 b
3778 4146 b
3785 4149 b
3794 4151 b
3799 4153 b
3801 4158 b
3801 4162 b
3799 4167 b
3792 4169 b
3783 4169 b
3849 4121 3868 4169 a
3886 4121 3868 4169 a
3879 4137 3856 4137 a
3897 4160 3897 4158 a
3900 4165 b
3902 4167 b
3906 4169 b
3916 4169 b
3920 4167 b
3922 4165 b
3925 4160 b
3925 4156 b
3922 4151 b
3918 4144 b
3895 4121 b
3927 4121 b
3328 3796 3330 3791 a
3323 3800 b
3319 3803 b
3310 3803 b
3305 3800 b
3301 3796 b
3298 3791 b
3296 3784 b
3296 3773 b
3298 3766 b
3301 3762 b
3305 3757 b
3310 3755 b
3319 3755 b
3323 3757 b
3328 3762 b
3330 3766 b
3330 3773 b
3330 3773 3319 3773 a
3346 3755 3346 3803 a
3374 3755 b
3422 3794 3422 3791 a
3424 3798 b
3426 3800 b
3431 3803 b
3440 3803 b
3445 3800 b
3447 3798 b
3449 3794 b
3449 3789 b
3447 3784 b
3442 3778 b
3419 3755 b
3451 3755 b
3470 3803 3493 3803 a
3467 3782 b
3470 3784 b
3477 3787 b
3483 3787 b
3490 3784 b
3495 3780 b
3497 3773 b
3497 3768 b
3495 3762 b
3490 3757 b
3483 3755 b
3477 3755 b
3470 3757 b
3467 3759 b
3465 3764 b
3538 3780 3541 3787 a
3534 3775 b
3527 3773 b
3525 3773 b
3518 3775 b
3513 3780 b
3511 3787 b
3511 3789 b
3513 3796 b
3518 3800 b
3525 3803 b
3527 3803 b
3534 3800 b
3538 3796 b
3541 3787 b
3541 3775 b
3538 3764 b
3534 3757 b
3527 3755 b
3522 3755 b
3515 3757 b
3513 3762 b
3568 3796 3563 3794 a
3575 3803 b
3575 3755 b
2716 3924 2720 3919 a
2709 3926 b
2700 3926 b
2693 3924 b
2688 3919 b
2688 3915 b
2690 3910 b
2693 3908 b
2697 3905 b
2711 3901 b
2716 3899 b
2718 3896 b
2720 3892 b
2720 3885 b
2716 3880 b
2709 3878 b
2700 3878 b
2693 3880 b
2688 3885 b
2745 3919 2741 3917 a
2752 3926 b
2752 3878 b
2780 3894 2802 3926 a
2814 3894 b
2802 3878 2802 3926 a
2832 3924 2839 3926 a
2828 3917 b
2825 3905 b
2825 3899 b
2828 3887 b
2832 3880 b
2839 3878 b
2844 3878 b
2850 3880 b
2855 3887 b
2857 3899 b
2857 3905 b
2855 3917 b
2850 3924 b
2844 3926 b
2839 3926 b
3079 4137 3082 4133 a
3075 4142 b
3070 4144 b
3061 4144 b
3056 4142 b
3052 4137 b
3050 4133 b
3047 4126 b
3047 4115 b
3050 4108 b
3052 4103 b
3056 4099 b
3061 4096 b
3070 4096 b
3075 4099 b
3079 4103 b
3082 4108 b
3123 4115 3095 4115 a
3123 4119 b
3120 4124 b
3118 4126 b
3114 4128 b
3107 4128 b
3102 4126 b
3098 4121 b
3095 4115 b
3095 4110 b
3098 4103 b
3102 4099 b
3107 4096 b
3114 4096 b
3118 4099 b
3123 4103 b
3139 4080 3139 4128 a
3143 4126 3139 4121 a
3148 4128 b
3155 4128 b
3159 4126 b
3164 4121 b
3166 4115 b
3166 4110 b
3164 4103 b
3159 4099 b
3155 4096 b
3148 4096 b
3143 4099 b
3139 4103 b
3212 4096 3230 4144 a
3248 4096 3230 4144 a
3242 4112 3219 4112 a
3081 4774 3081 4822 a
3113 4774 3081 4822 a
3113 4774 3113 4822 a
3161 4815 3163 4811 a
3156 4820 b
3152 4822 b
3142 4822 b
3138 4820 b
3133 4815 b
3131 4811 b
3129 4804 b
3129 4792 b
3131 4786 b
3133 4781 b
3138 4776 b
3142 4774 b
3152 4774 b
3156 4776 b
3161 4781 b
3163 4786 b
3163 4792 b
3163 4792 3152 4792 a
3209 4815 3211 4811 a
3204 4820 b
3200 4822 b
3190 4822 b
3186 4820 b
3181 4815 b
3179 4811 b
3177 4804 b
3177 4792 b
3179 4786 b
3181 4781 b
3186 4776 b
3190 4774 b
3200 4774 b
3204 4776 b
3209 4781 b
3211 4786 b
3270 4774 3293 4822 a
3293 4822 3261 4822 a
3312 4822 3334 4822 a
3309 4802 b
3312 4804 b
3318 4806 b
3325 4806 b
3332 4804 b
3337 4799 b
3339 4792 b
3339 4788 b
3337 4781 b
3332 4776 b
3325 4774 b
3318 4774 b
3312 4776 b
3309 4779 b
3307 4783 b
3382 4822 3357 4822 a
3369 4804 b
3376 4804 b
3380 4802 b
3382 4799 b
3385 4792 b
3385 4788 b
3382 4781 b
3378 4776 b
3371 4774 b
3364 4774 b
3357 4776 b
3355 4779 b
3353 4783 b
3403 4820 3410 4822 a
3401 4815 b
3401 4811 b
3403 4806 b
3408 4804 b
3417 4802 b
3424 4799 b
3428 4795 b
3430 4790 b
3430 4783 b
3428 4779 b
3426 4776 b
3419 4774 b
3410 4774 b
3403 4776 b
3401 4779 b
3398 4783 b
3398 4790 b
3401 4795 b
3405 4799 b
3412 4802 b
3421 4804 b
3426 4806 b
3428 4811 b
3428 4815 b
3426 4820 b
3419 4822 b
3410 4822 b
3166 4686 3166 4734 a
3185 4686 3185 4734 a
3205 4734 3185 4734 a
3212 4732 b
3214 4730 b
3217 4725 b
3217 4720 b
3214 4716 b
3212 4714 b
3205 4711 b
3185 4711 b
3217 4686 3201 4711 a
3258 4732 3262 4727 a
3251 4734 b
3242 4734 b
3235 4732 b
3230 4727 b
3230 4723 b
3233 4718 b
3235 4716 b
3240 4714 b
3253 4709 b
3258 4707 b
3260 4704 b
3262 4700 b
3262 4693 b
3258 4688 b
3251 4686 b
3242 4686 b
3235 4688 b
3230 4693 b
3340 4711 3342 4718 a
3336 4707 b
3329 4704 b
3326 4704 b
3320 4707 b
3315 4711 b
3313 4718 b
3313 4720 b
3315 4727 b
3320 4732 b
3326 4734 b
3329 4734 b
3336 4732 b
3340 4727 b
3342 4718 b
3342 4707 b
3340 4695 b
3336 4688 b
3329 4686 b
3324 4686 b
3317 4688 b
3315 4693 b
 800  630  800  600 a
 836  630  836  600 a
 867  630  867  600 a
 893  630  893  600 a
 917  630  917  600 a
 938  630  938  600 a
 938  660  938  600 a
1075  630 1075  600 a
1156  630 1156  600 a
1213  630 1213  600 a
1257  630 1257  600 a
1293  630 1293  600 a
1324  630 1324  600 a
1350  630 1350  600 a
1374  630 1374  600 a
1395  630 1395  600 a
1395  660 1395  600 a
1532  630 1532  600 a
1613  630 1613  600 a
1670  630 1670  600 a
1714  630 1714  600 a
1750  630 1750  600 a
1781  630 1781  600 a
1808  630 1808  600 a
1831  630 1831  600 a
1852  630 1852  600 a
1852  660 1852  600 a
1990  630 1990  600 a
2070  630 2070  600 a
2127  630 2127  600 a
2171  630 2171  600 a
2208  630 2208  600 a
2238  630 2238  600 a
2265  630 2265  600 a
2288  630 2288  600 a
2309  630 2309  600 a
2309  660 2309  600 a
2447  630 2447  600 a
2527  630 2527  600 a
2584  630 2584  600 a
2629  630 2629  600 a
2665  630 2665  600 a
2695  630 2695  600 a
2722  630 2722  600 a
2745  630 2745  600 a
2766  630 2766  600 a
2766  660 2766  600 a
2904  630 2904  600 a
2984  630 2984  600 a
3041  630 3041  600 a
3086  630 3086  600 a
3122  630 3122  600 a
3153  630 3153  600 a
3179  630 3179  600 a
3202  630 3202  600 a
3223  630 3223  600 a
3223  660 3223  600 a
3361  630 3361  600 a
3441  630 3441  600 a
3499  630 3499  600 a
3543  630 3543  600 a
3579  630 3579  600 a
3610  630 3610  600 a
3636  630 3636  600 a
3660  630 3660  600 a
3680  630 3680  600 a
3680  660 3680  600 a
3818  630 3818  600 a
3899  630 3899  600 a
3956  630 3956  600 a
4000  630 4000  600 a
 800  600 4000  600 a
 857  526  852  523 a
 866  534 b
 866  474 b
 909  531  917  534 a
 903  523 b
 900  509 b
 900  500 b
 903  486 b
 909  477 b
 917  474 b
 923  474 b
 932  477 b
 937  486 b
 940  500 b
 940  509 b
 937  523 b
 932  531 b
 923  534 b
 917  534 b
 993  546  957  546 a
1017  564 1013  562 a
1023  570 b
1023  528 b
1389  526 1383  523 a
1398  534 b
1398  474 b
1798  526 1792  523 a
1806  534 b
1806  474 b
1849  531 1858  534 a
1843  523 b
1840  509 b
1840  500 b
1843  486 b
1849  477 b
1858  474 b
1863  474 b
1872  477 b
1878  486 b
1880  500 b
1880  509 b
1878  523 b
1872  531 b
1863  534 b
1858  534 b
1905  564 1901  562 a
1911  570 b
1911  528 b
2255  526 2249  523 a
2263  534 b
2263  474 b
2306  531 2315  534 a
2300  523 b
2298  509 b
2298  500 b
2300  486 b
2306  477 b
2315  474 b
2320  474 b
2329  477 b
2335  486 b
2338  500 b
2338  509 b
2335  523 b
2329  531 b
2320  534 b
2315  534 b
2354  562 2354  560 a
2356  566 b
2358  568 b
2362  570 b
2370  570 b
2374  568 b
2376  566 b
2378  562 b
2378  558 b
2376  554 b
2372  548 b
2352  528 b
2380  528 b
2712  526 2706  523 a
2720  534 b
2720  474 b
2763  531 2772  534 a
2758  523 b
2755  509 b
2755  500 b
2758  486 b
2763  477 b
2772  474 b
2778  474 b
2786  477 b
2792  486 b
2795  500 b
2795  509 b
2792  523 b
2786  531 b
2778  534 b
2772  534 b
2835  570 2813  570 a
2823  554 b
2829  554 b
2833  552 b
2835  550 b
2837  544 b
2837  540 b
2835  534 b
2831  530 b
2825  528 b
2819  528 b
2813  530 b
2811  532 b
2809  536 b
3169  526 3163  523 a
3178  534 b
3178  474 b
3220  531 3229  534 a
3215  523 b
3212  509 b
3212  500 b
3215  486 b
3220  477 b
3229  474 b
3235  474 b
3243  477 b
3249  486 b
3252  500 b
3252  509 b
3249  523 b
3243  531 b
3235  534 b
3229  534 b
3266  542 3286  570 a
3296  542 b
3286  528 3286  570 a
3626  526 3620  523 a
3635  534 b
3635  474 b
3678  531 3686  534 a
3672  523 b
3669  509 b
3669  500 b
3672  486 b
3678  477 b
3686  474 b
3692  474 b
3700  477 b
3706  486 b
3709  500 b
3709  509 b
3706  523 b
3700  531 b
3692  534 b
3686  534 b
3728  570 3748  570 a
3726  552 b
3728  554 b
3734  556 b
3740  556 b
3746  554 b
3750  550 b
3752  544 b
3752  540 b
3750  534 b
3746  530 b
3740  528 b
3734  528 b
3728  530 b
3726  532 b
3724  536 b
3970  600 4000  600 a
3940  600 4000  600 a
3970  751 4000  751 a
3970  839 4000  839 a
3970  901 4000  901 a
3970  949 4000  949 a
3970  989 4000  989 a
3970 1023 4000 1023 a
3970 1052 4000 1052 a
3970 1077 4000 1077 a
3970 1100 4000 1100 a
3940 1100 4000 1100 a
3970 1251 4000 1251 a
3970 1339 4000 1339 a
3970 1401 4000 1401 a
3970 1449 4000 1449 a
3970 1489 4000 1489 a
3970 1523 4000 1523 a
3970 1552 4000 1552 a
3970 1577 4000 1577 a
3970 1600 4000 1600 a
3940 1600 4000 1600 a
3970 1751 4000 1751 a
3970 1839 4000 1839 a
3970 1901 4000 1901 a
3970 1949 4000 1949 a
3970 1989 4000 1989 a
3970 2023 4000 2023 a
3970 2052 4000 2052 a
3970 2077 4000 2077 a
3970 2100 4000 2100 a
3940 2100 4000 2100 a
3970 2251 4000 2251 a
3970 2339 4000 2339 a
3970 2401 4000 2401 a
3970 2449 4000 2449 a
3970 2489 4000 2489 a
3970 2523 4000 2523 a
3970 2552 4000 2552 a
3970 2577 4000 2577 a
3970 2600 4000 2600 a
3940 2600 4000 2600 a
4000  600 4000 2600 a
 830  600  800  600 a
 860  600  800  600 a
 830  751  800  751 a
 830  839  800  839 a
 830  901  800  901 a
 830  949  800  949 a
 830  989  800  989 a
 830 1023  800 1023 a
 830 1052  800 1052 a
 830 1077  800 1077 a
 830 1100  800 1100 a
 860 1100  800 1100 a
 830 1251  800 1251 a
 830 1339  800 1339 a
 830 1401  800 1401 a
 830 1449  800 1449 a
 830 1489  800 1489 a
 830 1523  800 1523 a
 830 1552  800 1552 a
 830 1577  800 1577 a
 830 1600  800 1600 a
 860 1600  800 1600 a
 830 1751  800 1751 a
 830 1839  800 1839 a
 830 1901  800 1901 a
 830 1949  800 1949 a
 830 1989  800 1989 a
 830 2023  800 2023 a
 830 2052  800 2052 a
 830 2077  800 2077 a
 830 2100  800 2100 a
 860 2100  800 2100 a
 830 2251  800 2251 a
 830 2339  800 2339 a
 830 2401  800 2401 a
 830 2449  800 2449 a
 830 2489  800 2489 a
 830 2523  800 2523 a
 830 2552  800 2552 a
 830 2577  800 2577 a
 830 2600  800 2600 a
 860 2600  800 2600 a
 800  600  800 2600 a
 567  626  561  623 a
 575  634 b
 575  574 b
 618  631  627  634 a
 612  623 b
 609  609 b
 609  600 b
 612  586 b
 618  577 b
 627  574 b
 632  574 b
 641  577 b
 647  586 b
 649  600 b
 649  609 b
 647  623 b
 641  631 b
 632  634 b
 627  634 b
 702  646  666  646 a
 742  670  720  670 a
 730  654 b
 736  654 b
 740  652 b
 742  650 b
 744  644 b
 744  640 b
 742  634 b
 738  630 b
 732  628 b
 726  628 b
 720  630 b
 718  632 b
 716  636 b
 567 1126  561 1123 a
 575 1134 b
 575 1074 b
 618 1131  627 1134 a
 612 1123 b
 609 1109 b
 609 1100 b
 612 1086 b
 618 1077 b
 627 1074 b
 632 1074 b
 641 1077 b
 647 1086 b
 649 1100 b
 649 1109 b
 647 1123 b
 641 1131 b
 632 1134 b
 627 1134 b
 702 1146  666 1146 a
 718 1162  718 1160 a
 720 1166 b
 722 1168 b
 726 1170 b
 734 1170 b
 738 1168 b
 740 1166 b
 742 1162 b
 742 1158 b
 740 1154 b
 736 1148 b
 716 1128 b
 744 1128 b
 567 1626  561 1623 a
 575 1634 b
 575 1574 b
 618 1631  627 1634 a
 612 1623 b
 609 1609 b
 609 1600 b
 612 1586 b
 618 1577 b
 627 1574 b
 632 1574 b
 641 1577 b
 647 1586 b
 649 1600 b
 649 1609 b
 647 1623 b
 641 1631 b
 632 1634 b
 627 1634 b
 702 1646  666 1646 a
 726 1664  722 1662 a
 732 1670 b
 732 1628 b
 716 2126  710 2123 a
 724 2134 b
 724 2074 b
 619 2626  613 2623 a
 627 2634 b
 627 2574 b
 670 2631  679 2634 a
 664 2623 b
 661 2609 b
 661 2600 b
 664 2586 b
 670 2577 b
 679 2574 b
 684 2574 b
 693 2577 b
 699 2586 b
 701 2600 b
 701 2609 b
 699 2623 b
 693 2631 b
 684 2634 b
 679 2634 b
 726 2664  722 2662 a
 732 2670 b
 732 2628 b
 800 2570  800 2600 a
 836 2570  836 2600 a
 867 2570  867 2600 a
 893 2570  893 2600 a
 917 2570  917 2600 a
 938 2570  938 2600 a
 938 2540  938 2600 a
1075 2570 1075 2600 a
1156 2570 1156 2600 a
1213 2570 1213 2600 a
1257 2570 1257 2600 a
1293 2570 1293 2600 a
1324 2570 1324 2600 a
1350 2570 1350 2600 a
1374 2570 1374 2600 a
1395 2570 1395 2600 a
1395 2540 1395 2600 a
1532 2570 1532 2600 a
1613 2570 1613 2600 a
1670 2570 1670 2600 a
1714 2570 1714 2600 a
1750 2570 1750 2600 a
1781 2570 1781 2600 a
1808 2570 1808 2600 a
1831 2570 1831 2600 a
1852 2570 1852 2600 a
1852 2540 1852 2600 a
1990 2570 1990 2600 a
2070 2570 2070 2600 a
2127 2570 2127 2600 a
2171 2570 2171 2600 a
2208 2570 2208 2600 a
2238 2570 2238 2600 a
2265 2570 2265 2600 a
2288 2570 2288 2600 a
2309 2570 2309 2600 a
2309 2540 2309 2600 a
2447 2570 2447 2600 a
2527 2570 2527 2600 a
2584 2570 2584 2600 a
2629 2570 2629 2600 a
2665 2570 2665 2600 a
2695 2570 2695 2600 a
2722 2570 2722 2600 a
2745 2570 2745 2600 a
2766 2570 2766 2600 a
2766 2540 2766 2600 a
2904 2570 2904 2600 a
2984 2570 2984 2600 a
3041 2570 3041 2600 a
3086 2570 3086 2600 a
3122 2570 3122 2600 a
3153 2570 3153 2600 a
3179 2570 3179 2600 a
3202 2570 3202 2600 a
3223 2570 3223 2600 a
3223 2540 3223 2600 a
3361 2570 3361 2600 a
3441 2570 3441 2600 a
3499 2570 3499 2600 a
3543 2570 3543 2600 a
3579 2570 3579 2600 a
3610 2570 3610 2600 a
3636 2570 3636 2600 a
3660 2570 3660 2600 a
3680 2570 3680 2600 a
3680 2540 3680 2600 a
3818 2570 3818 2600 a
3899 2570 3899 2600 a
3956 2570 3956 2600 a
4000 2570 4000 2600 a
 800 2600 4000 2600 a
2110  374 2110  434 a
2150  374 2110  434 a
2150  374 2150  434 a
2169  350 2169  392 a
2193  350 b
2267  440 2272  446 a
2261  431 b
2255  420 b
2252  406 b
2252  394 b
2255  380 b
2261  369 b
2267  360 b
2272  354 b
2304  426 2298  423 a
2312  434 b
2312  374 b
2355  431 2364  434 a
2350  423 b
2347  409 b
2347  400 b
2350  386 b
2355  377 b
2364  374 b
2370  374 b
2378  377 b
2384  386 b
2387  400 b
2387  409 b
2384  423 b
2378  431 b
2370  434 b
2364  434 b
2401  442 2421  470 a
2431  442 b
2421  428 2421  470 a
2441  442 2461  470 a
2471  442 b
2461  428 2461  470 a
2558  411 2561  406 a
2550  414 b
2541  414 b
2532  411 b
2530  406 b
2532  400 b
2538  397 b
2552  394 b
2558  391 b
2561  386 b
2561  383 b
2558  377 b
2550  374 b
2541  374 b
2532  377 b
2530  383 b
2614  446 2578  446 a
2638  464 2634  462 a
2644  470 b
2644  428 b
2676  440 2670  446 a
2682  431 b
2687  420 b
2690  406 b
2690  394 b
2687  380 b
2682  369 b
2676  360 b
2670  354 b
 346 1563  286 1563 a
 286 1589  286 1563 a
 289 1598 b
 291 1601 b
 297 1603 b
 303 1603 b
 309 1601 b
 311 1598 b
 314 1589 b
 314 1563 b
 346 1603  314 1583 a
 370 1620  328 1620 a
 328 1646  328 1620 a
 348 1636  348 1620 a
2148 1218 2106 1218 a
2148 1261 b
2106 1261 b
2106 1218 b
2148 1221 b
2106 1221 b
2106 1226 b
2148 1226 b
2148 1231 b
2106 1231 b
2106 1237 b
2148 1237 b
2148 1242 b
2106 1242 b
2106 1247 b
2148 1247 b
2148 1253 b
2106 1253 b
2106 1258 b
2148 1258 b
1670 1579 1628 1579 a
1670 1621 b
1628 1621 b
1628 1579 b
1670 1581 b
1628 1581 b
1628 1587 b
1670 1587 b
1670 1592 b
1628 1592 b
1628 1597 b
1670 1597 b
1670 1603 b
1628 1603 b
1628 1608 b
1670 1608 b
1670 1613 b
1628 1613 b
1628 1619 b
1670 1619 b
1496 1536 1454 1536 a
1496 1578 b
1454 1578 b
1454 1536 b
1496 1538 b
1454 1538 b
1454 1544 b
1496 1544 b
1496 1549 b
1454 1549 b
1454 1554 b
1496 1554 b
1496 1560 b
1454 1560 b
1454 1565 b
1496 1565 b
1496 1570 b
1454 1570 b
1454 1575 b
1496 1575 b
3613 1410 3571 1410 a
3613 1453 b
3571 1453 b
3571 1410 b
3613 1413 b
3571 1413 b
3571 1418 b
3613 1418 b
3613 1423 b
3571 1423 b
3571 1429 b
3613 1429 b
3613 1434 b
3571 1434 b
3571 1439 b
3613 1439 b
3613 1445 b
3571 1445 b
3571 1450 b
3613 1450 b
2555 1043 2512 1043 a
2555 1086 b
2512 1086 b
2512 1043 b
2555 1046 b
2512 1046 b
2512 1051 b
2555 1051 b
2555 1057 b
2512 1057 b
2512 1062 b
2555 1062 b
2555 1067 b
2512 1067 b
2512 1073 b
2555 1073 b
2555 1078 b
2512 1078 b
2512 1083 b
2555 1083 b
1799 1167 1757 1167 a
1799 1209 b
1757 1209 b
1757 1167 b
1799 1169 b
1757 1169 b
1757 1175 b
1799 1175 b
1799 1180 b
1757 1180 b
1757 1185 b
1799 1185 b
1799 1191 b
1757 1191 b
1757 1196 b
1799 1196 b
1799 1201 b
1757 1201 b
1757 1207 b
1799 1207 b
1826 1385 1784 1385 a
1826 1428 b
1784 1428 b
1784 1385 b
1826 1388 b
1784 1388 b
1784 1393 b
1826 1393 b
1826 1398 b
1784 1398 b
1784 1404 b
1826 1404 b
1826 1409 b
1784 1409 b
1784 1414 b
1826 1414 b
1826 1420 b
1784 1420 b
1784 1425 b
1826 1425 b
 959 2161  959 2118 a
 916 2161 b
 916 2118 b
 959 2118 b
 959 2028  959 1985 a
 916 2028 b
 916 1985 b
 959 1985 b
 959 1880  959 1838 a
 916 1880 b
 916 1838 b
 959 1838 b
1496 1811 1496 1769 a
1454 1811 b
1454 1769 b
1496 1769 b
 938 1859  938 2140 a
1475 1557 1475 1790 a
1977 1329 1966 1377 a
1977 1329 1989 1377 a
2000 1329 1989 1377 a
2000 1329 2012 1377 a
2053 1377 2028 1377 a
2039 1359 b
2046 1359 b
2051 1357 b
2053 1354 b
2055 1348 b
2055 1343 b
2053 1336 b
2048 1332 b
2041 1329 b
2035 1329 b
2028 1332 b
2025 1334 b
2023 1338 b
2108 1329 2108 1377 a
2126 1329 2126 1377 a
2147 1377 2126 1377 a
2153 1375 b
2156 1373 b
2158 1368 b
2158 1364 b
2156 1359 b
2153 1357 b
2147 1354 b
2126 1354 b
2158 1329 2142 1354 a
2199 1375 2204 1370 a
2192 1377 b
2183 1377 b
2176 1375 b
2172 1370 b
2172 1366 b
2174 1361 b
2176 1359 b
2181 1357 b
2195 1352 b
2199 1350 b
2201 1348 b
2204 1343 b
2204 1336 b
2199 1332 b
2192 1329 b
2183 1329 b
2176 1332 b
2172 1336 b
2259 1377 2281 1377 a
2256 1357 b
2259 1359 b
2265 1361 b
2272 1361 b
2279 1359 b
2284 1354 b
2286 1348 b
2286 1343 b
2284 1336 b
2279 1332 b
2272 1329 b
2265 1329 b
2259 1332 b
2256 1334 b
2254 1338 b
1558 1731 1560 1727 a
1553 1736 b
1548 1738 b
1539 1738 b
1535 1736 b
1530 1731 b
1528 1727 b
1526 1720 b
1526 1708 b
1528 1701 b
1530 1697 b
1535 1692 b
1539 1690 b
1548 1690 b
1553 1692 b
1558 1697 b
1560 1701 b
1560 1708 b
1560 1708 1548 1708 a
1576 1690 1576 1738 a
1603 1690 b
1649 1706 1672 1738 a
1683 1706 b
1672 1690 1672 1738 a
1722 1715 1724 1722 a
1718 1711 b
1711 1708 b
1708 1708 b
1702 1711 b
1697 1715 b
1695 1722 b
1695 1724 b
1697 1731 b
1702 1736 b
1708 1738 b
1711 1738 b
1718 1736 b
1722 1731 b
1724 1722 b
1724 1711 b
1722 1699 b
1718 1692 b
1711 1690 b
1706 1690 b
1699 1692 b
1697 1697 b
1747 1736 1754 1738 a
1743 1729 b
1740 1717 b
1740 1711 b
1743 1699 b
1747 1692 b
1754 1690 b
1759 1690 b
1766 1692 b
1770 1699 b
1772 1711 b
1772 1717 b
1770 1729 b
1766 1736 b
1759 1738 b
1754 1738 b
 918 2230  918 2278 a
 950 2230  950 2278 a
 950 2255  918 2255 a
 968 2230  968 2278 a
1000 2230 1000 2278 a
1000 2255  968 2255 a
1062 2230 1084 2278 a
1084 2278 1052 2278 a
1142 2250 1100 2250 a
1169 2271 1164 2268 a
1176 2278 b
1176 2230 b
1215 2271 1210 2268 a
1222 2278 b
1222 2230 b
1302 1880 1302 1928 a
1334 1880 1302 1928 a
1334 1880 1334 1928 a
1382 1921 1384 1917 a
1377 1926 b
1372 1928 b
1363 1928 b
1359 1926 b
1354 1921 b
1352 1917 b
1350 1910 b
1350 1898 b
1352 1891 b
1354 1887 b
1359 1882 b
1363 1880 b
1372 1880 b
1377 1882 b
1382 1887 b
1384 1891 b
1384 1898 b
1384 1898 1372 1898 a
1430 1921 1432 1917 a
1425 1926 b
1420 1928 b
1411 1928 b
1407 1926 b
1402 1921 b
1400 1917 b
1398 1910 b
1398 1898 b
1400 1891 b
1402 1887 b
1407 1882 b
1411 1880 b
1420 1880 b
1425 1882 b
1430 1887 b
1432 1891 b
1484 1919 1484 1917 a
1487 1923 b
1489 1926 b
1494 1928 b
1503 1928 b
1507 1926 b
1510 1923 b
1512 1919 b
1512 1914 b
1510 1910 b
1505 1903 b
1482 1880 b
1514 1880 b
1535 1926 1542 1928 a
1530 1919 b
1528 1907 b
1528 1901 b
1530 1889 b
1535 1882 b
1542 1880 b
1546 1880 b
1553 1882 b
1558 1889 b
1560 1901 b
1560 1907 b
1558 1919 b
1553 1926 b
1546 1928 b
1542 1928 b
1583 1880 1606 1928 a
1606 1928 1574 1928 a
1631 1921 1626 1919 a
1638 1928 b
1638 1880 b
3473 1521 3462 1569 a
3473 1521 3484 1569 a
3496 1521 3484 1569 a
3496 1521 3507 1569 a
3521 1560 3521 1558 a
3523 1565 b
3526 1567 b
3530 1569 b
3539 1569 b
3544 1567 b
3546 1565 b
3548 1560 b
3548 1556 b
3546 1551 b
3542 1544 b
3519 1521 b
3551 1521 b
3569 1567 3576 1569 a
3567 1562 b
3567 1558 b
3569 1553 b
3574 1551 b
3583 1549 b
3590 1546 b
3594 1542 b
3596 1537 b
3596 1530 b
3594 1526 b
3592 1524 b
3585 1521 b
3576 1521 b
3569 1524 b
3567 1526 b
3564 1530 b
3564 1537 b
3567 1542 b
3571 1546 b
3578 1549 b
3587 1551 b
3592 1553 b
3594 1558 b
3594 1562 b
3592 1567 b
3585 1569 b
3576 1569 b
3642 1521 3660 1569 a
3679 1521 3660 1569 a
3672 1537 3649 1537 a
3690 1560 3690 1558 a
3692 1565 b
3695 1567 b
3699 1569 b
3708 1569 b
3713 1567 b
3715 1565 b
3718 1560 b
3718 1556 b
3715 1551 b
3711 1544 b
3688 1521 b
3720 1521 b
2419 1196 2422 1191 a
2415 1200 b
2410 1203 b
2401 1203 b
2397 1200 b
2392 1196 b
2390 1191 b
2387 1184 b
2387 1173 b
2390 1166 b
2392 1162 b
2397 1157 b
2401 1155 b
2410 1155 b
2415 1157 b
2419 1162 b
2422 1166 b
2422 1173 b
2422 1173 2410 1173 a
2438 1155 2438 1203 a
2465 1155 b
2513 1194 2513 1191 a
2515 1198 b
2518 1200 b
2522 1203 b
2531 1203 b
2536 1200 b
2538 1198 b
2541 1194 b
2541 1189 b
2538 1184 b
2534 1178 b
2511 1155 b
2543 1155 b
2561 1203 2584 1203 a
2559 1182 b
2561 1184 b
2568 1187 b
2575 1187 b
2582 1184 b
2586 1180 b
2589 1173 b
2589 1168 b
2586 1162 b
2582 1157 b
2575 1155 b
2568 1155 b
2561 1157 b
2559 1159 b
2557 1164 b
2630 1180 2632 1187 a
2625 1175 b
2618 1173 b
2616 1173 b
2609 1175 b
2605 1180 b
2602 1187 b
2602 1189 b
2605 1196 b
2609 1200 b
2616 1203 b
2618 1203 b
2625 1200 b
2630 1196 b
2632 1187 b
2632 1175 b
2630 1164 b
2625 1157 b
2618 1155 b
2614 1155 b
2607 1157 b
2605 1162 b
2659 1196 2655 1194 a
2666 1203 b
2666 1155 b
1721 1324 1726 1319 a
1714 1326 b
1705 1326 b
1698 1324 b
1694 1319 b
1694 1315 b
1696 1310 b
1698 1308 b
1703 1305 b
1717 1301 b
1721 1299 b
1723 1296 b
1726 1292 b
1726 1285 b
1721 1280 b
1714 1278 b
1705 1278 b
1698 1280 b
1694 1285 b
1751 1319 1746 1317 a
1758 1326 b
1758 1278 b
1785 1294 1808 1326 a
1819 1294 b
1808 1278 1808 1326 a
1838 1324 1845 1326 a
1833 1317 b
1831 1305 b
1831 1299 b
1833 1287 b
1838 1280 b
1845 1278 b
1849 1278 b
1856 1280 b
1861 1287 b
1863 1299 b
1863 1305 b
1861 1317 b
1856 1324 b
1849 1326 b
1845 1326 b
1739 1537 1741 1533 a
1734 1542 b
1730 1544 b
1721 1544 b
1716 1542 b
1711 1537 b
1709 1533 b
1707 1526 b
1707 1515 b
1709 1508 b
1711 1503 b
1716 1499 b
1721 1496 b
1730 1496 b
1734 1499 b
1739 1503 b
1741 1508 b
1782 1515 1755 1515 a
1782 1519 b
1780 1524 b
1778 1526 b
1773 1528 b
1766 1528 b
1762 1526 b
1757 1521 b
1755 1515 b
1755 1510 b
1757 1503 b
1762 1499 b
1766 1496 b
1773 1496 b
1778 1499 b
1782 1503 b
1798 1480 1798 1528 a
1803 1526 1798 1521 a
1807 1528 b
1814 1528 b
1819 1526 b
1823 1521 b
1826 1515 b
1826 1510 b
1823 1503 b
1819 1499 b
1814 1496 b
1807 1496 b
1803 1499 b
1798 1503 b
1871 1496 1890 1544 a
1908 1496 1890 1544 a
1901 1512 1878 1512 a
showpage
%%Trailer
%%DocumentFonts: none
%%Pages: 1
